Intra-frame Object Tracking by Deblatting

Objects moving at high speed along complex trajectories often appear in videos, especially videos of sports. Such objects elapse non-negligible distance during exposure time of a single frame and therefore their position in the frame is not well defined. They appear as semi-transparent streaks due to the motion blur and cannot be reliably tracked by standard trackers. We propose a novel approach called Tracking by Deblatting based on the observation that motion blur is directly related to the intra-frame trajectory of an object. Blur is estimated by solving two intertwined inverse problems, blind deblurring and image matting, which we call deblatting. The trajectory is then estimated by fitting a piecewise quadratic curve, which models physically justifiable trajectories. As a result, tracked objects are precisely localized with higher temporal resolution than by conventional trackers. The proposed TbD tracker was evaluated on a newly created dataset of videos with ground truth obtained by a high-speed camera using a novel Trajectory-IoU metric that generalizes the traditional Intersection over Union and measures the accuracy of the intra-frame trajectory. The proposed method outperforms baseline both in recall and trajectory accuracy.

==> tables/fmo/frisbee.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {frisbee.png}; 
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,36; green,255; blue,0}]({1620.9035 + -89.6051*x + -20.998*x^2},{691.4233 + -10.3668*x + -1.5298*x^2});  
\addplot [<-,>={Latex[length=1.4977mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,93; green,255; blue,0}]({1255.3764 + 149.5484*x},{668.1502 + 8.218*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,103; green,255; blue,0}]({1009.8496 + 160.2198*x},{658.2604 + 2.9243*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,120; green,255; blue,0}]({754.8126 + 160.1506*x},{650.0518 + 5.9402*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,123; green,255; blue,0}]({504.9771 + 161.2545*x + -1.1756*x^2},{648.6529 + 1.2582*x + -2.818*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,139; green,255; blue,0}]({285.0022 + 154.9979*x},{645.324 + -0.063209*x});  
\addplot [<-,>={Latex[length=1.498mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,144; green,255; blue,0}]({70.319 + 146.5621*x + 3.1168*x^2},{649.0555 + -11.8485*x + 7.6674*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({1630.0175 + -134.4481*x + 5.9237*x^2},{658.5887 + -23.8713*x + 0.69414*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,48; green,255; blue,0}]({1245.047 + 164.8531*x},{599.6336 + 21.1452*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,144; green,255; blue,0}]({973.9368 + 173.6804*x + 7.3673*x^2},{553.3733 + 56.9709*x + -28.9639*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,94; green,255; blue,0}]({745.2943 + 169.6781*x},{543.2435 + 7.39*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,151; green,255; blue,0}]({505.3044 + 179.6558*x},{528.0451 + 7.8634*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,118; green,255; blue,0}]({300.0003 + 159.9999*x},{515.2918 + -0.14772*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,177; green,255; blue,0}]({80.4165 + 164.5175*x},{507.3096 + 8.9093*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,202; green,255; blue,0}]({49.7732 + -0.1674*x},{500.0025 + -14.9981*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> tables/fmo/ping_pong_paint.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=720, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=720] {ping_pong_paint.png}; 
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,44; green,255; blue,0}]({21.3187 + 31.3035*x},{261.056 + -5.3112*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,44; green,255; blue,0}]({52.6223 + 70.7739*x},{255.7448 + -10.6181*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,57; green,255; blue,0}]({133.1593 + 50.6346*x},{243.5295 + -6.0895*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,57; green,255; blue,0}]({183.7939 + 44.3076*x},{237.44 + -3.8745*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({233.0892 + 64.4009*x},{233.2639 + -3.3949*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({297.4902 + 20.8084*x},{229.8689 + -0.8858*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({329.86 + 46.0803*x},{228.8558 + -0.59934*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({375.9403 + 30.6745*x},{228.2565 + 1.4156*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({421.8772 + 72.1397*x},{229.7815 + 4.9726*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,89; green,255; blue,0}]({499.9594 + 40.9913*x},{235.2985 + 4.4069*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,89; green,255; blue,0}]({540.9507 + 33.1693*x},{239.7054 + 5.4871*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,195; green,255; blue,0}]({624.7286 + 29.371*x},{255.2736 + 6.2587*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,46; green,255; blue,0}]({658.1295 + 23.7038*x},{262.1474 + 5.9887*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,46; green,255; blue,0}]({681.8333 + 40.3761*x},{268.136 + 11.6866*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({731.2308 + 69.3048*x},{282.3642 + 25.1604*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,169; green,255; blue,0}]({844.2525 + -39.2292*x + -2.6326*x^2},{326.4891 + -19.0406*x + 1.4833*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({923.9315 + 20.1593*x},{352.3132 + -12.385*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({944.0908 + 23.9741*x},{339.9282 + -13.2193*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,63; green,255; blue,0}]({1017.2442 + -67.3764*x + 17.5885*x^2},{302.5734 + 28.8549*x + -5.4057*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,101; green,255; blue,0}]({1016.9343 + 46.6441*x},{301.8195 + -16.9779*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,92; green,255; blue,0}]({1060.748 + 48.0089*x},{285.0671 + -12.9671*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({1106.8821 + 46.9865*x},{272.3141 + -8.0785*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,100; green,255; blue,0}]({1151.9562 + 45.0348*x},{264.4456 + -3.5603*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,86; green,255; blue,0}]({1195.9956 + 46.0019*x},{261.1031 + 1.9553*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,56; green,255; blue,0}]({1238.2156 + 37.9416*x},{263.1795 + 4.4932*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> tables/fmo/ping_pong_side.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {ping_pong_side.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,87; green,255; blue,0}]({1107.146 + 20.1875*x},{479.8229 + 3.9753*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,87; green,255; blue,0}]({1127.3335 + 22.5604*x},{483.7981 + 4.3971*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,166; green,255; blue,0}]({1034.0485 + 47.9774*x},{470.553 + 5.2083*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,165; green,255; blue,0}]({962.0045 + 47.9911*x},{467.8362 + 1.3229*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,219; green,255; blue,0}]({891.9961 + 47.0191*x},{470.9317 + -2.6624*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,227; green,255; blue,0}]({813.3508 + 27.7166*x + 32.9718*x^2},{486.6271 + -15.7955*x + 6.5432*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,171; green,255; blue,0}]({752.7682 + 21.5969*x},{496.1826 + -5.8089*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,171; green,255; blue,0}]({774.3651 + 21.5898*x},{490.3737 + -4.6211*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,168; green,255; blue,0}]({681.8234 + 46.1615*x},{519.4747 + -15.5196*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,188; green,255; blue,0}]({614.2393 + 22.125*x + 24.8971*x^2},{536.8671 + 25.5266*x + -35.5609*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,126; green,255; blue,0}]({540.1392 + 19.2405*x + 29.2398*x^2},{512.2033 + 4.8735*x + 10.1709*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,166; green,255; blue,0}]({517.3192 + -18.0499*x + -29.1555*x^2},{505.8799 + -6.4384*x + -5.0294*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,82; green,255; blue,0}]({499.8924 + 98.0447*x + -4.6225*x^2},{462.3037 + -8.3559*x + 1.0919*x^2});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,105; green,255; blue,0}]({637.0598 + 18.3908*x},{453.0351 + -0.040156*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,105; green,255; blue,0}]({655.4506 + 67.2668*x},{452.9949 + -0.067039*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({841.7496 + -36.23*x},{458.3392 + -2.9852*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({805.5196 + -34.4941*x},{455.354 + -0.56207*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,110; green,255; blue,0}]({883.0739 + 64.7957*x + 3.896*x^2},{462.829 + 5.1487*x + 3.7284*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,82; green,255; blue,0}]({986.3582 + 31.0845*x},{477.5472 + 5.8027*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,82; green,255; blue,0}]({1017.4426 + 32.5581*x},{483.3499 + 6.89*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,170; green,255; blue,0}]({1083.9701 + 56.0858*x},{499.1068 + 15.6932*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,134; green,255; blue,0}]({1171.8649 + 30.8048*x},{526.0386 + 7.8655*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,134; green,255; blue,0}]({1202.6697 + 20.9115*x},{533.9041 + -8.2387*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,192; green,255; blue,0}]({1248.8255 + 49.0435*x},{516.4605 + -15.8655*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,160; green,255; blue,0}]({1320.7678 + 44.3804*x},{494.0063 + -10.3723*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,158; green,255; blue,0}]({1387.8887 + 43.0712*x},{479.2661 + -6.5305*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,147; green,255; blue,0}]({1449.0353 + 40.9435*x},{471.5125 + -2.8207*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> tables/fmo/ping_pong_top.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {ping_pong_top.png}; 
\addplot [->,>={Latex[length=0.80233mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,192; blue,0}]({1457.9813 + 14.6466*x},{279.9582 + -6.5552*x});  
\addplot [->,>={Latex[length=0.82765mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1492.3889 + 15.0016*x},{277.1662 + 6.9966*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,36; green,255; blue,0}]({1227.752 + 72.693*x},{309.5445 + -16.93*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,36; green,255; blue,0}]({1300.4449 + 17.3109*x},{292.6145 + -0.86501*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,137; green,255; blue,0}]({1096.5082 + 97.3548*x},{346.2751 + -27.7555*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,171; green,255; blue,0}]({970.7656 + 95.2787*x},{389.3272 + -33.2001*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({851.1877 + 73.7748*x},{437.4533 + -30.544*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,174; green,255; blue,0}]({734.7472 + 86.0782*x},{491.4671 + -40.8352*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,202; green,255; blue,0}]({627.8199 + 80.156*x},{548.6697 + -43.714*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,191; green,255; blue,0}]({540.0152 + 64.7365*x},{601.6812 + -39.0923*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,197; green,255; blue,0}]({454.9681 + 50.021*x},{605.5704 + -3.717*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,221; green,255; blue,0}]({354.8783 + 39.1734*x},{613.9369 + -4.4856*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,155; green,255; blue,0}]({424.5583 + -55.7686*x},{555.5719 + 20.5543*x});  
\addplot [,domain=0:1,samples=2,style=semithick,color={rgb,255:red,155; green,255; blue,0}]({368.7897 + -51.9508*x},{576.1262 + 20.3527*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,66; green,255; blue,0}]({506.8662 + 75.187*x},{525.9453 + -24.9894*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,66; green,255; blue,0}]({582.0532 + 48.7809*x},{500.9558 + -15.3057*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,124; green,255; blue,0}]({679.0597 + 124.617*x},{470.2103 + -35.3502*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({996.0197 + 48.5325*x},{389.6903 + -9.4011*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({1044.5521 + 44.1721*x},{380.2891 + -7.6613*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,198; green,255; blue,0}]({1126.9204 + 87.9332*x},{366.3918 + -11.5106*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,200; green,255; blue,0}]({1243.9301 + 78.0908*x},{352.0538 + -5.7717*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,191; green,255; blue,0}]({1347.102 + 34.2644*x + 19.6504*x^2},{343.7901 + 16.614*x + -36.3724*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,221; green,255; blue,0}]({1450.2535 + 64.3845*x},{299.5219 + -31.2673*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> tables/fmo/tennis_serve_side.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=720, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=720] {tennis_serve_side.png}; 
\addplot [<-,>={Latex[length=0.75mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,141; green,255; blue,0}]({636.9313 + 0.1875*x + -1.2784*x^2},{156.8163 + 13.6738*x + -3.2894*x^2});  
\addplot [->,>={Latex[length=0.90056mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,202; green,255; blue,0}]({639.8156 + 0.22824*x},{136.9977 + -18.0098*x});  
\addplot [<-,>={Latex[length=0.54985mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,175; green,255; blue,0}]({643.0921 + -0.93863*x + 0.42565*x^2},{95.0099 + 10.9705*x + 0.011808*x^2});  
\addplot [->,>={Latex[length=0.50102mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,171; green,255; blue,0}]({644.9986 + 0.2308*x},{80 + -10.0177*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,194; green,255; blue,0}]({648.0051 + -0.017475*x},{53 + -7*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,197; green,255; blue,0}]({649.9205 + 1.2572*x},{32.9877 + -8.115*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,187; green,255; blue,0}]({651.0424 + 4.9629*x},{9.5094 + 0.42809*x});  
\addplot [->,>={Latex[length=0.65mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,146; green,255; blue,0}]({689 + 0.5*x},{11 + 0.5*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,156; green,255; blue,0}]({691.0839 + 0.14932*x},{34.0015 + -7.9972*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,196; green,255; blue,0}]({692.1199 + -0.14379*x},{54.9975 + -6.997*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,171; green,255; blue,0}]({693.5128 + -0.20619*x},{70.0133 + 7.9946*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,176; green,255; blue,0}]({904.2614 + 49.2745*x + 31.4214*x^2},{78.7934 + 1.1248*x + -1.9966*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,81; green,255; blue,0}]({1079.9997 + 89*x},{77.2226 + -0.015146*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,151; green,255; blue,0}]({1272.9915 + 2.0339*x},{75.7691 + -0.074571*x});  
% \addplot [,domain=0:1,samples=2,style=semithick,color=red]({579.465 + 19.2672*x},{549.9691 + 1.0403*x});  
% \addplot [,domain=0:1,samples=2,style=semithick,color=red]({598.7321 + 34.655*x},{551.0093 + 2.1479*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> tables/fmo/volleyball_passing.tex <==
\resizebox {0.33\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {volleyball_passing.png}; 
\addplot [<-,>={Latex[length=0.8mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,48; green,255; blue,0}]({719.2974 + 12.7935*x + 2.7799*x^2},{400.1378 + -5.8888*x + 3.2376*x^2});  
\addplot [<-,>={Latex[length=1.1134mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,60; green,255; blue,0}]({668.3208 + 23.8892*x + 5.3404*x^2},{422.1211 + -26.1562*x + 11.7976*x^2});  
\addplot [<-,>={Latex[length=0.88288mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,88; green,255; blue,0}]({614.818 + 27.1363*x + -2.9061*x^2},{439.9486 + -5.0166*x + -5.1349*x^2});  
\addplot [<-,>={Latex[length=0.71654mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,128; green,255; blue,0}]({566.9877 + 21.8011*x + -0.39399*x^2},{465.4482 + 1.6606*x + -2.7726*x^2});  
\addplot [<-,>={Latex[length=0.80037mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,91; green,255; blue,0}]({517.4987 + 24.0103*x},{495.1633 + 0.18803*x});  
\addplot [<-,>={Latex[length=0.65mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,89; green,255; blue,0}]({560.7121 + -23.9591*x + -0.046212*x^2},{437.3264 + 15.5585*x + 1.6251*x^2});  
\addplot [->,>={Latex[length=1.0547mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,67; green,255; blue,0}]({580.9595 + 27.16*x},{425.2688 + -16.2321*x});  
\addplot [->,>={Latex[length=0.91877mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,107; green,255; blue,0}]({622.7975 + 25.1388*x},{399.6616 + -11.3032*x});  
\addplot [->,>={Latex[length=0.64946mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,90; green,255; blue,0}]({670.0642 + 18.2749*x},{378.3212 + -6.7563*x});  
\addplot [->,>={Latex[length=0.82446mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,110; green,255; blue,0}]({703.5396 + 23.8722*x},{366.1461 + -6.4712*x});  
\addplot [->,>={Latex[length=0.61476mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,107; green,255; blue,0}]({748.3282 + 18.2739*x},{352.7391 + -2.4898*x});  
\addplot [->,>={Latex[length=0.65061mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,91; green,255; blue,0}]({784.7207 + 19.3267*x},{348.0638 + -2.7277*x});  
\addplot [->,>={Latex[length=0.70098mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,85; green,255; blue,0}]({819.0056 + 21.0236*x},{346.2616 + 0.49641*x});  
\addplot [->,>={Latex[length=0.60817mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,95; green,255; blue,0}]({856.5789 + 17.9384*x},{349.0749 + 3.3314*x});  
\addplot [->,>={Latex[length=0.63217mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({892.4762 + 18.1647*x},{357.0792 + 5.4511*x});  
\addplot [->,>={Latex[length=0.64994mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,116; green,255; blue,0}]({928.939 + 17.8995*x},{369.484 + 7.7326*x});  
\addplot [->,>={Latex[length=0.62647mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,129; green,255; blue,0}]({964.5839 + 16.5759*x},{386.8429 + 8.858*x});  
\addplot [->,>={Latex[length=0.65177mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,114; green,255; blue,0}]({1000.7703 + 16.2683*x},{409.0946 + 10.8474*x});  
\addplot [->,>={Latex[length=0.65077mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,96; green,255; blue,0}]({1037.1809 + 15.8188*x},{437.0586 + 11.4418*x});  
\addplot [->,>={Latex[length=0.6781mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,89; green,255; blue,0}]({1072.7713 + 15.493*x},{469.1812 + 13.1834*x});  
\addplot [->,>={Latex[length=0.57906mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,90; green,255; blue,0}]({1108.8725 + 13.7443*x},{508.0181 + 10.6244*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> tables/tbd/badminton_white.tex <==
\resizebox {!}{0.19\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {badminton_white.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,75; green,255; blue,0}]({930.9835 + 18.1008*x},{286.8701 + 4.0493*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,75; green,255; blue,0}]({949.0844 + 18.0297*x},{290.9194 + 4.0972*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,79; green,255; blue,0}]({884.9329 + 43.3373*x},{278.3535 + 8.222*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,112; green,255; blue,0}]({839.002 + 38.7522*x + 5.3868*x^2},{272.9967 + 1.8245*x + 3.3711*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,114; green,255; blue,0}]({793.0837 + 44.9089*x},{269.8461 + 3.2563*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,48; green,255; blue,0}]({792.417 + -23.6489*x},{268.6717 + -0.53124*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,48; green,255; blue,0}]({768.7681 + -17.4004*x},{268.1405 + -0.1509*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({706.9558 + 43.1435*x},{271.3055 + -2.745*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({663.9855 + 42.1896*x},{274.8475 + -4.0006*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,46; green,255; blue,0}]({628.0936 + 20.1896*x},{281.7996 + -3.8693*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,46; green,255; blue,0}]({648.2832 + 16.5317*x},{277.9303 + -3.1433*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,90; green,255; blue,0}]({587.7382 + 37.3922*x + 1.8139*x^2},{291.1791 + -12.1157*x + 3.4948*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({554.0733 + 35.2845*x},{300.2588 + -9.9958*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,97; green,255; blue,0}]({522.544 + 32.3678*x},{311.647 + -10.9088*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,123; green,255; blue,0}]({491.9723 + 24.8323*x + 5.2865*x^2},{324.9464 + -13.4146*x + 0.73698*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({465.9994 + 26.4246*x},{337.9988 + -14.2103*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,71; green,255; blue,0}]({440.8424 + 26.1194*x},{352.7394 + -15.8027*x});  
\addplot [<-,>={Latex[length=1.4997mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,103; green,255; blue,0}]({417.4976 + 24.3558*x},{368.3009 + -17.5048*x});  
\addplot [<-,>={Latex[length=1.3098mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,108; green,255; blue,0}]({399.4104 + 17.3159*x + 2.705*x^2},{383.4433 + -18.6363*x + 1.8413*x^2});  
\addplot [<-,>={Latex[length=1.2377mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({383.2386 + 17.3631*x},{398.2506 + -17.6426*x});  
\addplot [<-,>={Latex[length=1.1391mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({368.1933 + 14.7394*x},{414.3156 + -17.3727*x});  
\addplot [<-,>={Latex[length=1.1099mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({355.4332 + 13.4042*x},{430.5706 + -17.6938*x});  
\addplot [<-,>={Latex[length=0.98467mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,121; green,255; blue,0}]({344.108 + 10.8995*x},{446.4073 + -16.4023*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({344.6511 + -5.6498*x + -0.33557*x^2},{447.2389 + 9.6438*x + -1.1623*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,92; green,255; blue,0}]({449.5292 + -22.1272*x},{389.2176 + 19.2721*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,92; green,255; blue,0}]({427.402 + -17.992*x},{408.4897 + 13.1648*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,165; green,255; blue,0}]({509.8024 + -71.738*x + 15.781*x^2},{351.5975 + 35.0969*x + 0.12803*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,100; green,255; blue,0}]({511.9874 + 55.2212*x},{351.9728 + -25.5214*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,84; green,255; blue,0}]({566.4359 + 52.5428*x},{326.0837 + -21.1365*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,87; green,255; blue,0}]({662.7751 + -40.5491*x + -4.6347*x^2},{286.5384 + 20.5868*x + -2.4218*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,102; green,255; blue,0}]({665.9969 + 40.9681*x},{285.9916 + -15.0867*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({751.0795 + -42.6731*x + 1.4507*x^2},{259.3287 + 10.6068*x + 0.59382*x^2});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({750.3599 + 18.5144*x},{259.312 + -4.7974*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({768.8742 + 16.0086*x},{254.5146 + -3.6978*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,101; green,255; blue,0}]({786.7613 + 33.381*x},{251.6292 + -5.8117*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,100; green,255; blue,0}]({819.9278 + 29.9959*x},{246.2879 + -3.0404*x});  
\addplot [->,>={Latex[length=1.404mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({848.3212 + 26.8582*x + 0.85455*x^2},{243.2443 + -7.2039*x + 7.8239*x^2});  
\addplot [->,>={Latex[length=1.2602mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,83; green,255; blue,0}]({875.9446 + 25.1525*x},{241.8731 + 1.5951*x});  
\addplot [->,>={Latex[length=1.2926mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,74; green,255; blue,0}]({897.8117 + 23.7648*x + 1.1397*x^2},{243.7236 + -4.2555*x + 9.0615*x^2});  
\addplot [->,>={Latex[length=1.009mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,51; green,255; blue,0}]({921.7828 + 19.4461*x},{245.7835 + 5.391*x});  
\addplot [->,>={Latex[length=0.98296mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,57; green,255; blue,0}]({940.904 + 18.4287*x},{250.2584 + 6.846*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> tables/tbd/hit_tennis2.tex <==
\resizebox {!}{0.19\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {hit_tennis2.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,144; green,255; blue,0}]({347.7874 + 45.8641*x},{526.6843 + 1.6346*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,144; green,255; blue,0}]({393.6516 + 92.7349*x},{528.3189 + -14.3246*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,121; green,255; blue,0}]({214.5014 + 143.7905*x + -20.7155*x^2},{506.9972 + 6.831*x + 6.2757*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,75; green,255; blue,0}]({94.4598 + 117.0571*x},{510.4598 + -4.5205*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,157; green,255; blue,0}]({54.0446 + 65.1362*x + -5.0627*x^2},{517.7723 + -11.4484*x + 7.1573*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({117.0541 + 100.014*x + -14.2962*x^2},{513.339 + 3.6983*x + 6.8758*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,96; green,255; blue,0}]({204.2362 + 82.2306*x + -19.4537*x^2},{527.3549 + -23.2746*x + 12.2812*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,59; green,255; blue,0}]({267.1342 + 55.3651*x},{515.1147 + 8.3901*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,88; green,255; blue,0}]({323.8054 + 55.7674*x + 1.4774*x^2},{522.4554 + -11.0464*x + 8.487*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({378.0065 + 55.5814*x},{522.0709 + -5.1155*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,71; green,255; blue,0}]({433.5333 + 48.3787*x + 4.0969*x^2},{517.3069 + 8.505*x + -9.7617*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({486.0066 + 50.7962*x + 1.5523*x^2},{517.419 + 2.2744*x + -6.0268*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,70; green,255; blue,0}]({538.4849 + 48.6092*x + 2.3418*x^2},{514.7067 + 3.8638*x + -7.3825*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,73; green,255; blue,0}]({589.4484 + 48.868*x + 0.59615*x^2},{512.4062 + 3.1287*x + -6.042*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,72; green,255; blue,0}]({638.9574 + 49.5656*x},{510.6652 + -0.90446*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,74; green,255; blue,0}]({686.8981 + 48.1831*x},{509.5964 + -2.5781*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({734.8422 + 46.6882*x},{507.8714 + -3.4613*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,69; green,255; blue,0}]({781.4153 + 45.1098*x},{505.5194 + -2.5819*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,75; green,255; blue,0}]({826.3967 + 45.1766*x},{503.1529 + -1.9882*x});  
\addplot [->,>={Latex[length=1.4115mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({871.3735 + 42.2096*x},{500.9255 + -3.3914*x});  
\addplot [->,>={Latex[length=1.2025mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,68; green,255; blue,0}]({913.4759 + 36.0584*x},{497.2255 + -1.1224*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> tables/tbd/pingpong.tex <==
\resizebox {0.45\textwidth}{!} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1280, 
 ymin=1,ymax=960, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1280,ymin=1,ymax=960] {pingpong.png}; 
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,96; green,255; blue,0}]({533.7892 + -17.0404*x},{632.2123 + 6.5121*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,96; green,255; blue,0}]({516.7488 + -15.8629*x},{638.7243 + 6.3537*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,122; green,255; blue,0}]({455.1116 + 41.7192*x},{666.2498 + -18.6289*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,180; green,255; blue,0}]({417.0899 + 47.4386*x + -9.0469*x^2},{650.829 + 24.6275*x + -7.0342*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({382.1415 + 36.1118*x},{636.6531 + 14.7258*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,119; green,255; blue,0}]({347.1754 + 34.026*x},{624.4997 + 11.9259*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({313.9631 + 34.0953*x},{615.1301 + 9.6637*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,119; blue,0}]({270.0412 + 35.9669*x},{602.8537 + 10.1176*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({224.0479 + 37.7803*x},{589.8321 + 10.7705*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({175.9741 + 39.9239*x},{576.0917 + 11.2696*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({345.1594 + 19.5354*x},{596.3658 + -1.6791*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,78; green,255; blue,0}]({364.6948 + 18.0649*x},{594.6867 + -1.5514*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({386.9953 + 48.0018*x},{594.7495 + -0.90668*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,141; green,255; blue,0}]({434.0026 + 47.9907*x},{593.905 + 1.3358*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,140; green,255; blue,0}]({479.9836 + 48.1165*x},{595.2394 + 3.3025*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,137; green,255; blue,0}]({528.0978 + 46.9666*x},{598.265 + 6.2507*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,138; green,255; blue,0}]({572.9717 + 45.1433*x},{604.1802 + 7.0875*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,123; green,255; blue,0}]({617.1614 + 40.9841*x},{611.2709 + 9.0717*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,119; green,255; blue,0}]({658.8776 + 40.3141*x},{620.4555 + 10.8306*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,108; green,255; blue,0}]({698.9601 + 37.2833*x},{631.1226 + 12.129*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({736.598 + 46.9262*x + -14.7276*x^2},{642.9895 + 28.4297*x + -29.1611*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,106; green,255; blue,0}]({769.7317 + 30.2253*x},{642.5111 + -16.5894*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,108; green,255; blue,0}]({799.9124 + 28.2825*x},{625.8151 + -13.4039*x});  
\addplot [->,>={Latex[length=1.439mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,109; green,255; blue,0}]({828.1999 + 26.6908*x},{612.4956 + -10.7665*x});  
\addplot [->,>={Latex[length=1.3938mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,102; green,255; blue,0}]({854.7367 + 26.7288*x},{601.1108 + -7.9158*x});  
\addplot [->,>={Latex[length=1.2477mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,97; green,255; blue,0}]({878.6389 + 24.3343*x},{593.4108 + -5.5284*x});  
\addplot [->,>={Latex[length=1.3342mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,176; blue,0}]({907.9627 + 25.9922*x},{586.8392 + -6.0334*x});  
\addplot [->,>={Latex[length=1.4317mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({939.1139 + 27.9161*x},{579.4995 + -6.3679*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,48; green,255; blue,0}]({850.1517 + 17.0113*x},{588.0244 + -1.3703*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,48; green,255; blue,0}]({867.163 + 16.7173*x},{586.6541 + -0.85426*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({804.9129 + 42.0241*x},{594.2359 + -4.7884*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,132; green,255; blue,0}]({759.11 + 45.8347*x},{601.7127 + -7.0712*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,143; green,255; blue,0}]({709.8923 + 48.8893*x},{611.4495 + -9.5658*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,151; green,255; blue,0}]({660.0613 + 52.9302*x},{624.2443 + -13.2783*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,135; green,255; blue,0}]({611.0643 + 49.2555*x},{638.2244 + -14.108*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,128; green,255; blue,0}]({561.0099 + 50.7132*x},{654.0316 + -15.9139*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({511.0349 + 49.6405*x},{672.0964 + -17.9919*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,224; green,255; blue,0}]({465.5237 + 70.2471*x + -25.214*x^2},{667.8403 + 31.8198*x + -28.033*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,149; green,255; blue,0}]({420.2214 + 45.707*x},{656.1642 + 12.1062*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,154; green,255; blue,0}]({377.9779 + 44.1019*x},{647.1021 + 9.5285*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,143; green,255; blue,0}]({337.1585 + 42.1081*x},{640.0962 + 7.3833*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,130; green,255; blue,0}]({298.9587 + 40.0138*x},{636.428 + 3.857*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,140; green,255; blue,0}]({262.9899 + 39.2156*x + -2.082*x^2},{635.7297 + -1.7231*x + 2.9358*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,76; blue,0}]({210.0252 + 43.9579*x},{642.1758 + -6.2939*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({154.0215 + 45.9153*x},{650.1499 + -6.5899*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({96.0591 + 47.8933*x},{658.4192 + -6.756*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({341.4646 + 18.382*x},{625.2053 + -1.2549*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,76; green,255; blue,0}]({359.8466 + 33.7191*x},{623.9504 + -1.0897*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,162; green,255; blue,0}]({396.9902 + 62.0161*x},{623.3985 + -1.0066*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,150; green,255; blue,0}]({457.9902 + 61.0115*x},{622.3881 + 1.5479*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,145; green,255; blue,0}]({519.0113 + 60.0285*x},{623.8072 + 3.5126*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,139; green,255; blue,0}]({577.9744 + 57.0959*x},{627.3 + 4.877*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,136; green,255; blue,0}]({634.9499 + 52.0799*x},{632.502 + 5.1995*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({686.834 + 48.2277*x},{637.2834 + 6.2394*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,132; green,255; blue,0}]({735.0911 + 44.0113*x},{643.4949 + 7.9374*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,186; green,255; blue,0}]({779.0599 + 64.8234*x + -27.3261*x^2},{650.8882 + 22.5009*x + -21.6032*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,125; green,255; blue,0}]({817.7471 + 34.9027*x},{651.4867 + -17.1974*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,127; green,255; blue,0}]({852.1188 + 32.3381*x},{634.2829 + -13.5766*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,132; green,255; blue,0}]({883.0476 + 30.7502*x},{621.1366 + -10.7168*x});  
\addplot [->,>={Latex[length=1.334mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,114; green,255; blue,0}]({912.8614 + 25.9049*x},{610.4379 + -6.3856*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> tables/tbd/roll_golf.tex <==
\resizebox {!}{0.18\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {roll_golf.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,255; green,255; blue,0}]({259.0845 + -12.3549*x + -0.91212*x^2},{491.2014 + 33.97*x + 1.8861*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,52; green,255; blue,0}]({281.1847 + 20.923*x},{454.6937 + -73.9462*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,45; green,255; blue,0}]({302.447 + 22.8387*x},{379.7659 + -81.3261*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,41; green,255; blue,0}]({325.4811 + 20.9677*x},{295.9038 + -76.9177*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({346.9142 + 17.803*x},{216.4682 + -72.782*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,65; green,255; blue,0}]({364.6658 + 16.7426*x},{141.4004 + -69.6627*x});  
% \addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,255; green,247; blue,0}]({366.0731 + 4.8304*x + 1.7041*x^2},{82.4669 + -13.3842*x + -4.7804*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({399.8167 + -8.2243*x},{115.7638 + -21.2995*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,25; green,255; blue,0}]({408.9166 + -7.7282*x},{139.7433 + -18.5304*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,29; green,255; blue,0}]({413.7685 + -4.9325*x},{160.5624 + -18.2879*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,14; green,255; blue,0}]({417.3869 + -4.158*x},{181.411 + -18.0786*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({420.0884 + -3.4356*x},{200.983 + -17.9165*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,10; green,255; blue,0}]({422.1531 + -2.5164*x},{220.6286 + -16.5734*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,30; green,255; blue,0}]({425.4263 + -3.1455*x},{238.6181 + -15.2789*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,22; green,255; blue,0}]({429.8571 + -4.6342*x},{253.6992 + -14.9584*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> tables/tbd/tennis.tex <==
\resizebox {!}{0.2\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {tennis.png}; 

\addplot [>={Latex[length=1.4mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=300,style=semithick,color=blue]({1569.6857 + -696.9964*x + -130.3767*x^2},{367.4297 + -513.8605*x + 768.4476*x^2});
\addplot [<-,>={Latex[length=1.4mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=blue]({626.8061 + 78.9185*x},{471.7071 + 91.1562*x});
\addplot [>={Latex[length=1.4mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=blue]({705.7246 + 35.2557*x},{562.8633 + 64.1934*x}); 

\addplot [->,>={Latex[length=0.95mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,118; green,255; blue,0}]({1568.1737 + -13.3418*x + 0.80705*x^2},{364.2985 + -9.9037*x + 0.46311*x^2});  
\addplot [<-,>={Latex[length=1.1925mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,44; green,255; blue,0}]({1532.086 + 19.7754*x},{338.8724 + 13.3331*x});  
\addplot [<-,>={Latex[length=1.2093mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,47; green,255; blue,0}]({1506.8293 + 21.073*x},{324.3031 + 11.8704*x});  
\addplot [<-,>={Latex[length=1.2083mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,36; green,255; blue,0}]({1480.1819 + 21.9343*x},{311.6066 + 10.1421*x});  
\addplot [<-,>={Latex[length=1.2347mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({1452.903 + 23.1532*x},{301.2616 + 8.5869*x});  
\addplot [<-,>={Latex[length=1.25mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,49; green,255; blue,0}]({1424.02 + 24.0157*x},{292.9307 + 6.9456*x});  
\addplot [<-,>={Latex[length=1.3237mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({1394.0761 + 25.9283*x},{286.631 + 5.3479*x});  
\addplot [<-,>={Latex[length=1.2586mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({1363.9742 + 25.0587*x},{283.2713 + 2.382*x});  
\addplot [<-,>={Latex[length=1.1508mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,72; green,255; blue,0}]({1334.0044 + 23.0108*x},{282.8071 + 0.52437*x});  
\addplot [<-,>={Latex[length=1.2157mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,103; green,255; blue,0}]({1297.0446 + 23.721*x + 0.33611*x^2},{283.2216 + -4.2602*x + 5.6517*x^2});  
\addplot [<-,>={Latex[length=1.4134mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,42; green,255; blue,0}]({1262.9097 + 28.1046*x},{286.1617 + -3.0297*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,28; green,255; blue,0}]({1225.9591 + 31.0434*x},{292.7799 + -5.7661*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,20; green,255; blue,0}]({1188.8539 + 33.0559*x},{302.4506 + -8.7896*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,31; green,255; blue,0}]({1151.842 + 34.2316*x},{314.5212 + -11.2981*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({1113.0765 + 36.449*x},{330.182 + -15.3116*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({1074.5893 + 35.5942*x},{348.1264 + -16.7362*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,60; green,255; blue,0}]({1034.9666 + 36.8476*x},{369.9392 + -20.2769*x});  
\addplot [<-,>={Latex[length=1.2966mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,239; green,255; blue,0}]({1010.2408 + 22.6463*x},{384.4317 + -12.634*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,117; green,255; blue,0}]({989.9166 + -30.9272*x + 3.8885*x^2},{398.9786 + 21.6364*x + -2.5676*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,210; green,255; blue,0}]({918.5203 + 25.4853*x},{450.3686 + -19.3612*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,33; blue,0}]({917.3961 + -3.7269*x},{483.0564 + -39.9322*x});  
\addplot [<-,>={Latex[length=1.1234mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({911.822 + 0.35877*x + 3.853*x^2},{456.9882 + -22.4182*x + 0.46058*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,84; green,255; blue,0}]({843.6752 + -27.6249*x + 2.995*x^2},{516.4749 + 27.2734*x + -2.9037*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,98; green,255; blue,0}]({808.4995 + -23.2679*x + -0.20758*x^2},{551.9792 + 24.9235*x + 0.26951*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,61; green,255; blue,0}]({777.8273 + -27.3327*x + 2.5235*x^2},{585.3875 + 32.3328*x + -2.9076*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,214; green,255; blue,0}]({744.174 + -4.5508*x + -0.50777*x^2},{630.8336 + -9.1226*x + -0.06154*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,90; green,255; blue,0}]({728.0073 + -11.8982*x + 0.99787*x^2},{601.8463 + -20.0667*x + 1.9309*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,106; green,255; blue,0}]({710.8682 + -9.0571*x + -1.5784*x^2},{575.3 + -12.3907*x + -2.8922*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({620.039 + 0.083097*x},{574.0001 + -31.9998*x});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,108; green,255; blue,0}]({680.0476 + -12.4719*x + 0.029451*x^2},{531.8782 + -14.9302*x + -0.16477*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,101; green,255; blue,0}]({662.327 + -9.2314*x + -0.33633*x^2},{511.2819 + -11.0393*x + -0.33502*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,65; green,255; blue,0}]({648.496 + -11.9122*x + 0.35146*x^2},{493.9372 + -10.6006*x + 0.56686*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,86; green,255; blue,0}]({631.9525 + -11.8104*x + 1.9237*x^2},{479.7054 + -9.1097*x + 1.305*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({1563.2573 + -4.0834*x + 0.69931*x^2},{366.9373 + 23.7718*x + -3.7331*x^2});  
\addplot [<-,>={Latex[length=1.399mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1558.1627 + 1.0408*x},{396.9688 + -27.9612*x});  
\addplot [->,>={Latex[length=1.4mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1558.1981 + 0.1075*x},{397.0008 + -27.9996*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> tables/tbd/tennis_teaser.tex <==
\resizebox {!}{0.19\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {tennis.png}; 

\addplot [>={Latex[length=1.4mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=300,style=semithick,color=blue]({1569.6857 + -696.9964*x + -130.3767*x^2},{367.4297 + -513.8605*x + 768.4476*x^2});
\addplot [<-,>={Latex[length=1.4mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=blue]({626.8061 + 78.9185*x},{471.7071 + 91.1562*x});
\addplot [>={Latex[length=1.4mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=blue]({705.7246 + 35.2557*x},{562.8633 + 64.1934*x}); 

\addplot [->,>={Latex[length=0.95mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,118; green,255; blue,0}]({1568.1737 + -13.3418*x + 0.80705*x^2},{364.2985 + -9.9037*x + 0.46311*x^2});  
\addplot [<-,>={Latex[length=1.1925mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,44; green,255; blue,0}]({1532.086 + 19.7754*x},{338.8724 + 13.3331*x});  
\addplot [<-,>={Latex[length=1.2093mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,47; green,255; blue,0}]({1506.8293 + 21.073*x},{324.3031 + 11.8704*x});  
\addplot [<-,>={Latex[length=1.2083mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,36; green,255; blue,0}]({1480.1819 + 21.9343*x},{311.6066 + 10.1421*x});  
\addplot [<-,>={Latex[length=1.2347mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({1452.903 + 23.1532*x},{301.2616 + 8.5869*x});  
\addplot [<-,>={Latex[length=1.25mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,49; green,255; blue,0}]({1424.02 + 24.0157*x},{292.9307 + 6.9456*x});  
\addplot [<-,>={Latex[length=1.3237mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,62; green,255; blue,0}]({1394.0761 + 25.9283*x},{286.631 + 5.3479*x});  
\addplot [<-,>={Latex[length=1.2586mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({1363.9742 + 25.0587*x},{283.2713 + 2.382*x});  
\addplot [<-,>={Latex[length=1.1508mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,72; green,255; blue,0}]({1334.0044 + 23.0108*x},{282.8071 + 0.52437*x});  
\addplot [<-,>={Latex[length=1.2157mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,103; green,255; blue,0}]({1297.0446 + 23.721*x + 0.33611*x^2},{283.2216 + -4.2602*x + 5.6517*x^2});  
\addplot [<-,>={Latex[length=1.4134mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,42; green,255; blue,0}]({1262.9097 + 28.1046*x},{286.1617 + -3.0297*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,28; green,255; blue,0}]({1225.9591 + 31.0434*x},{292.7799 + -5.7661*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,20; green,255; blue,0}]({1188.8539 + 33.0559*x},{302.4506 + -8.7896*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,31; green,255; blue,0}]({1151.842 + 34.2316*x},{314.5212 + -11.2981*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({1113.0765 + 36.449*x},{330.182 + -15.3116*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({1074.5893 + 35.5942*x},{348.1264 + -16.7362*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,60; green,255; blue,0}]({1034.9666 + 36.8476*x},{369.9392 + -20.2769*x});  
\addplot [<-,>={Latex[length=1.2966mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,239; green,255; blue,0}]({1010.2408 + 22.6463*x},{384.4317 + -12.634*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,117; green,255; blue,0}]({989.9166 + -30.9272*x + 3.8885*x^2},{398.9786 + 21.6364*x + -2.5676*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,210; green,255; blue,0}]({918.5203 + 25.4853*x},{450.3686 + -19.3612*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,255; green,33; blue,0}]({917.3961 + -3.7269*x},{483.0564 + -39.9322*x});  
\addplot [<-,>={Latex[length=1.1234mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({911.822 + 0.35877*x + 3.853*x^2},{456.9882 + -22.4182*x + 0.46058*x^2});  
\addplot [->,>={Latex[length=1.1234mm,width=0.5mm,angle'=25,open,round]},domain=0:1,samples=10,style=semithick,color={rgb,255:red,84; green,255; blue,0}]({843.6752 + -27.6249*x + 2.995*x^2},{516.4749 + 27.2734*x + -2.9037*x^2});  
\addplot [->,>={Latex[length=1.1234mm,width=0.5mm,angle'=25,open,round]},domain=0:1,samples=10,style=semithick,color={rgb,255:red,98; green,255; blue,0}]({808.4995 + -23.2679*x + -0.20758*x^2},{551.9792 + 24.9235*x + 0.26951*x^2});  
\addplot [->,>={Latex[length=1.1234mm,width=0.5mm,angle'=25,open,round]},domain=0:1,samples=10,style=semithick,color={rgb,255:red,61; green,255; blue,0}]({777.8273 + -27.3327*x + 2.5235*x^2},{585.3875 + 32.3328*x + -2.9076*x^2});  
\addplot [->,>={Latex[length=1.1234mm,width=0.5mm,angle'=25,open,round]},domain=0:1,samples=10,style=semithick,color={rgb,255:red,214; green,255; blue,0}]({744.174 + -4.5508*x + -0.50777*x^2},{630.8336 + -9.1226*x + -0.06154*x^2});  
\addplot [->,>={Latex[length=1.1234mm,width=0.5mm,angle'=25,open,round]},domain=0:1,samples=10,style=semithick,color={rgb,255:red,90; green,255; blue,0}]({728.0073 + -11.8982*x + 0.99787*x^2},{601.8463 + -20.0667*x + 1.9309*x^2});  
\addplot [->,>={Latex[length=1.2mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,106; green,255; blue,0}]({710.8682 + -9.0571*x + -1.5784*x^2},{575.3 + -12.3907*x + -2.8922*x^2});  
% \addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({620.039 + 0.083097*x},{574.0001 + -31.9998*x});  
\addplot [->,>={Latex[length=1.1234mm,width=0.5mm,angle'=25,open,round]},domain=0:1,samples=10,style=semithick,color={rgb,255:red,108; green,255; blue,0}]({680.0476 + -12.4719*x + 0.029451*x^2},{531.8782 + -14.9302*x + -0.16477*x^2});  
\addplot [->,>={Latex[length=1.1234mm,width=0.5mm,angle'=25,open,round]},domain=0:1,samples=10,style=semithick,color={rgb,255:red,101; green,255; blue,0}]({662.327 + -9.2314*x + -0.33633*x^2},{511.2819 + -11.0393*x + -0.33502*x^2});  
\addplot [->,>={Latex[length=1.1234mm,width=0.5mm,angle'=25,open,round]},domain=0:1,samples=10,style=semithick,color={rgb,255:red,65; green,255; blue,0}]({648.496 + -11.9122*x + 0.35146*x^2},{493.9372 + -10.6006*x + 0.56686*x^2});  
\addplot [->,>={Latex[length=1.1234mm,width=0.5mm,angle'=25,open,round]},domain=0:1,samples=10,style=semithick,color={rgb,255:red,86; green,255; blue,0}]({631.9525 + -11.8104*x + 1.9237*x^2},{479.7054 + -9.1097*x + 1.305*x^2});  
% \addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({1563.2573 + -4.0834*x + 0.69931*x^2},{366.9373 + 23.7718*x + -3.7331*x^2});  
% \addplot [<-,>={Latex[length=1.399mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1558.1627 + 1.0408*x},{396.9688 + -27.9612*x});  
% \addplot [->,>={Latex[length=1.4mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({1558.1981 + 0.1075*x},{397.0008 + -27.9996*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> tables/tbd/throw_tennis.tex <==
\resizebox {!}{0.18\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=960, 
 ymin=1,ymax=600, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=960,ymin=1,ymax=600] {throw_tennis.png}; 
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,102; green,255; blue,0}]({776.0582 + 44.0527*x},{294.056 + -45.4301*x});  
\addplot [>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,102; green,255; blue,0}]({820.1109 + 25.5333*x},{248.6258 + -24.2483*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,56; green,255; blue,0}]({679.7763 + 84.6664*x},{400.9473 + -98.4267*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,54; green,255; blue,0}]({675.8328 + -73.8044*x + -6.1623*x^2},{407.4982 + 97.1571*x + 11.1915*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,84; green,255; blue,0}]({590.2251 + -70.4604*x},{515.1294 + -86.7505*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,64; green,255; blue,0}]({514.1435 + -60.6585*x + -12.146*x^2},{423.324 + -68.9468*x + -2.2594*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,61; green,255; blue,0}]({367.9831 + 72.6916*x},{294.8566 + 54.5788*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,77; green,255; blue,0}]({291.4055 + 75.571*x},{254.2222 + 39.4049*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,42; green,255; blue,0}]({214.4451 + 74.0091*x},{232.7138 + 19.019*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,80; green,255; blue,0}]({139.6245 + 77.9128*x},{227.3486 + 4.5071*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,66; green,255; blue,0}]({69.1721 + 75.5332*x + -5.1982*x^2},{242.0404 + -23.8772*x + 11.5855*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,167; green,255; blue,0}]({32.9601 + -5.4732*x + 35.9281*x^2},{265.8294 + -25.0221*x + 7.9521*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,23; green,255; blue,0}]({64.3134 + 51.6755*x},{255.6108 + 15.7891*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,51; green,255; blue,0}]({116.7092 + 62.788*x + -5.6605*x^2},{272.2472 + 24.105*x + 9.8399*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,50; green,255; blue,0}]({175.0955 + 55.7575*x},{304.9729 + 47.699*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,47; green,255; blue,0}]({288.425 + -55.9342*x},{421.1377 + -65.6299*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,66; green,255; blue,0}]({289.9032 + 63.6241*x + -5.8659*x^2},{425.695 + 82.8388*x + 1.6747*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,56; green,255; blue,0}]({354.7441 + 23.3464*x},{518.5538 + -49.7157*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({377.3389 + 27.0497*x},{465.5113 + -44.3839*x});  
\addplot [->,>={Latex[length=1.2736mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,24; green,255; blue,0}]({404.4613 + 27.3838*x},{417.9464 + -26.647*x});  
\addplot [->,>={Latex[length=1.0497mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({431.4289 + 29.1388*x},{390.1063 + -11.9413*x});  
\addplot [->,>={Latex[length=0.99547mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,25; green,255; blue,0}]({461.388 + 29.0111*x + -1.4201*x^2},{380.6301 + -11.0551*x + 17.083*x^2});  
\addplot [->,>={Latex[length=1.1711mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,28; green,255; blue,0}]({491.0177 + 27.5984*x},{383.3429 + 21.7403*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,36; green,255; blue,0}]({517.0831 + 31.8231*x + -3.4954*x^2},{406.9382 + 31.9741*x + 6.9111*x^2});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,43; green,255; blue,0}]({574.4907 + -27.7103*x},{504.7709 + -56.6525*x});  
\addplot [->,>={Latex[length=1.2064mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,118; green,255; blue,0}]({581.7963 + 20.0689*x},{528.8638 + -30.1198*x});  
\addplot [->,>={Latex[length=1.4603mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({602.2376 + 26.7274*x},{495.9129 + -34.7098*x});  
\addplot [->,>={Latex[length=1.094mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,23; green,255; blue,0}]({631.5186 + 22.1237*x + 4.7468*x^2},{458.9947 + -24.8987*x + 6.6514*x^2});  
\addplot [<-,>={Latex[length=0.90661mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({687.3443 + -27.5663*x + 1.6298*x^2},{439.8967 + -11.24*x + 13.6124*x^2});  
\addplot [->,>={Latex[length=1.0405mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,26; green,255; blue,0}]({688.4273 + 29.153*x + -2.057*x^2},{440.1391 + 3.6215*x + 10.6735*x^2});  
\addplot [<-,>={Latex[length=1.4448mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({743.1773 + -27.1328*x},{488.1604 + -33.8015*x});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({742.1443 + 28.2507*x + -3.5443*x^2},{488.2116 + 40.7333*x + 1.1249*x^2});  
\addplot [->,>={Latex[length=1.4701mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({768.8747 + 27.6002*x + 1.2421*x^2},{523.0746 + -41.1803*x + 8.0097*x^2});  
\addplot [->,>={Latex[length=1.0547mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,16; green,255; blue,0}]({797.7451 + 26.9564*x},{488.5852 + -16.5708*x});  
\addplot [->,>={Latex[length=0.90009mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({826.5003 + 27.0028*x},{472.3493 + 0.052249*x});  
\addplot [->,>={Latex[length=1.0404mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,42; green,255; blue,0}]({853.9424 + 25.5757*x},{474.8676 + 17.8917*x});  
\addplot [<-,>={Latex[length=0.77978mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,106; green,255; blue,0}]({893.4655 + -13.9378*x},{510.7836 + -18.7879*x});  
\addplot [<-,>={Latex[length=0.64405mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,53; green,255; blue,0}]({866.1004 + 14.537*x + -3.9133*x^2},{513.8838 + 12.5971*x + 3.2755*x^2});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,25; green,255; blue,0}]({852.0439 + 13.8413*x},{509.7853 + 2.8312*x});  
\addplot [<-,>={Latex[length=0.72703mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({836.5888 + 10.312*x + 3.9792*x^2},{527.6812 + -19.7497*x + 3.5624*x^2});  
\addplot [<-,>={Latex[length=0.65036mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,33; green,255; blue,0}]({822.7899 + 15.6978*x},{516.43 + 11.5867*x});  
\addplot [<-,>={Latex[length=0.63369mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,30; green,255; blue,0}]({805.1248 + 14.9144*x + 1.4033*x^2},{525.92 + -11.8913*x + 2.2586*x^2});  
\addplot [<-,>={Latex[length=0.55863mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,35; green,255; blue,0}]({790.552 + 14.702*x},{521.9049 + 8.0447*x});  
\addplot [<-,>={Latex[length=0.5799mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,28; green,255; blue,0}]({774.9455 + 15.3997*x},{529.7989 + -8.0934*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}

==> tables/tbd/volleyball.tex <==
\resizebox {!}{0.18\textwidth} {\begin{tikzpicture} 
\begin{axis}[y dir=reverse, 
 xmin=1,xmax=1920, 
 ymin=1,ymax=1080, 
 xticklabels = \empty, yticklabels = \empty, 
 grid=none, axis equal image] 
\addplot graphics[xmin=1,xmax=1920,ymin=1,ymax=1080] {volleyball.png}; 
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,164; green,255; blue,0}]({877.1215 + -20.6596*x + 5.6548*x^2},{327.2699 + 23.9206*x + -5.0955*x^2});  
\addplot [,domain=0:1,samples=10,style=semithick,color={rgb,255:red,121; green,255; blue,0}]({850.2903 + -19.1259*x + 1.6565*x^2},{361.623 + 27.7826*x + -3.4516*x^2});  
\addplot [->,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,124; green,255; blue,0}]({819.8589 + -16.4559*x + -0.77107*x^2},{404.8407 + 30.7786*x + -0.83269*x^2});  
\addplot [<-,>={Latex[length=1.3722mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,113; green,255; blue,0}]({774.9845 + 21.3563*x},{480.5974 + -35.194*x});  
\addplot [<-,>={Latex[length=1.4751mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,211; green,255; blue,0}]({747.66 + 22.6332*x},{526 + -38.0279*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,244; green,255; blue,0}]({719.1332 + 23.6591*x},{573.9848 + -39.8111*x});  
\addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color=red]({689.0683 + 24.5608*x},{624.959 + -42.3034*x});  
% \addplot [<-,>={Latex[length=1.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({638.341 + -7.3784*x + 9.2294*x^2},{593.8779 + -49.337*x + 2.4983*x^2});  
% \addplot [->,>={Latex[length=1.352mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color=red]({631.5257 + 39.371*x + 1.0672*x^2},{583.6854 + -5.4123*x + 5.4611*x^2});  
\addplot [<-,>={Latex[length=1.3mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=10,style=semithick,color={rgb,255:red,72; green,255; blue,0}]({751.9882 + -5.0159*x + 0.34675*x^2},{374.5312 + 26.0433*x + 2.6592*x^2});  
\addplot [->,>={Latex[length=1.118mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,20; green,255; blue,0}]({753.5248 + 5.9004*x},{366.0938 + -33.0178*x});  
\addplot [->,>={Latex[length=1.0107mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,43; green,255; blue,0}]({759.9001 + 5.3908*x},{328.3916 + -29.8391*x});  
\addplot [->,>={Latex[length=0.87251mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,79; green,255; blue,0}]({766.5554 + 4.9706*x},{294.0107 + -25.6991*x});  
\addplot [->,>={Latex[length=0.62603mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,85; green,255; blue,0}]({778.2224 + 2.2926*x},{259.8348 + -18.6405*x});  
\addplot [->,>={Latex[length=0.59762mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,65; green,255; blue,0}]({782.8768 + 4.9441*x},{232.895 + -17.2333*x});  
\addplot [->,>={Latex[length=0.58421mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,50; green,255; blue,0}]({789.7628 + 5.0053*x},{208.7273 + -16.7964*x});  
\addplot [->,>={Latex[length=0.51071mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,35; green,255; blue,0}]({795.858 + 5.6996*x},{186.3439 + -14.2215*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,45; green,255; blue,0}]({803.1601 + 6.4528*x},{166.8397 + -12.5389*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,44; green,255; blue,0}]({811.676 + 4.6996*x},{150.093 + -8.8945*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({818.8276 + 4.6136*x},{137.8929 + -7.4294*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,71; green,255; blue,0}]({826.5 + 6.0002*x},{122.8883 + -0.0008295*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,65; green,255; blue,0}]({833.9095 + 4.6623*x},{116.9836 + -0.2803*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,31; green,255; blue,0}]({839.9336 + 4.6364*x},{111.1506 + -0.22817*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,45; green,255; blue,0}]({847.3655 + 4.9495*x},{110.8308 + -3.9345*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,74; green,255; blue,0}]({858.3366 + -3.6606*x},{112.2786 + -5.5655*x});  
\addplot [->,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,34; green,255; blue,0}]({861.3703 + 5.4718*x},{110.6005 + 5.0698*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,18; green,255; blue,0}]({876.2207 + -6.4075*x},{122.8017 + -7.134*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,58; green,255; blue,0}]({885.2287 + -5.6326*x},{131.8433 + -8.2241*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,52; green,255; blue,0}]({892.4407 + -6.0465*x},{145.5299 + -11.9765*x});  
\addplot [<-,>={Latex[length=0.5mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({899.7656 + -6.5889*x},{160.6169 + -13.2062*x});  
\addplot [<-,>={Latex[length=0.58518mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,59; green,255; blue,0}]({909.1964 + -6.232*x},{179.9254 + -16.4119*x});  
\addplot [<-,>={Latex[length=0.7431mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,21; green,255; blue,0}]({917.5587 + -7.0036*x},{204.146 + -21.1643*x});  
\addplot [<-,>={Latex[length=0.79038mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,31; green,255; blue,0}]({926.3533 + -7.0022*x},{229.6999 + -22.6538*x});  
\addplot [<-,>={Latex[length=0.93356mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,41; green,255; blue,0}]({937.138 + -8.3866*x},{260.6428 + -26.7217*x});  
\addplot [<-,>={Latex[length=1.1161mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,32; green,255; blue,0}]({945.932 + -7.8949*x},{295.2739 + -32.5402*x});  
\addplot [<-,>={Latex[length=1.1768mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,38; green,255; blue,0}]({955.3143 + -7.8645*x},{333.0424 + -34.4167*x});  
\addplot [<-,>={Latex[length=1.2747mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,36; green,255; blue,0}]({963.8573 + -7.2429*x},{375.124 + -37.5496*x});  
\addplot [<-,>={Latex[length=1.3238mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,40; green,255; blue,0}]({973.2991 + -7.4603*x},{420.0384 + -39.0076*x});  
\addplot [<-,>={Latex[length=1.4219mm,width=0.5mm,angle'=25,open,round]},,domain=0:1,samples=2,style=semithick,color={rgb,255:red,72; green,255; blue,0}]({983.149 + -8.253*x},{470.872 + -41.8515*x});  
\end{axis} 
\end{tikzpicture} 

  \noindent}
